Sparse identification of nonlinear dynamics with library optimization mechanism: Recursive long-term prediction perspective

The sparse identification of nonlinear dynamics (SINDy) approach can discover the governing equations of dynamical systems based on measurement data, where the dynamical model is identified as the sparse linear combination of the given basis functions. A major challenge in SINDy is the design of a library, which is a set of candidate basis functions, as the appropriate library is not trivial for many dynamical systems. To overcome this difficulty, this study proposes SINDy with library optimization mechanism (SINDy-LOM), which is a combination of the sparse regression technique and the novel learning strategy of the library. In the proposed approach, the basis functions are parametrized. The SINDy-LOM approach involves a two-layer optimization architecture: the inner-layer, in which the data-driven model is extracted as the sparse linear combination of the candidate basis functions, and the outer-layer, in which the basis functions are optimized from the viewpoint of the recursive long-term (RLT) prediction accuracy; thus, the library design is reformulated as the optimization of the parametrized basis functions. The dynamical model obtained by SINDy-LOM has good interpretability and usability, as this approach yields a parsimonious closed-form model. The library optimization mechanism significantly reduces user burden. The RLT perspective improves the reliability of the resulting model compared with the traditional SINDy approach that can only ensure the one-step-ahead prediction accuracy. The effectiveness of the proposed approach is verified through numerical experiments.

==> Fig_One_step_SR_Caption.tex <==
One-step-ahead prediction results and errors for the SR data in (a) Example \#1 and (b) Example \#2. The black solid line represents the true SR data, while the blue dotted, green dash-dotted, and magenta broken lines represent the one-step-ahead prediction results obtained from Strategies \#1--\#3, respectively. 
Unlike the RLT prediction results shown in Figs. \ref{Fig_SLR_RLT_SR_oLL} and \ref{Fig_RLT_SR_oLL}, Strategies \#1--\#3 provide comparable prediction accuracy for one-step-ahead prediction. This inconsistency highlights the importance of taking the RLT prediction into account.


==> Fig_RLT_SR_oLL_Caption.tex <==
RLT prediction results and errors for Example \#2: (a) results for the SR data, (b) enlarged view of (a) in the time range $2.5\times10^{4}$--$2.8\times10^{4}$ steps, and (c) results for the oLL data. The black solid line represents the true data. The RLT prediction (green, dash-dotted) obtained from the model identified by Strategy \#2 diverged rapidly. The model provided by Strategy \#3 yields significantly more accurate predictions (magenta, broken) than those obtained from the model identified by Strategy \#1 (blue, dotted).

==> Fig_SLR_RLT_SR_oLL_Caption.tex <==
RLT prediction results and errors for Example \#1: (a) results for the SR data, (b) enlarged view of (a) in the time range $7400$--$7600$ steps, and (c) results for the oLL data. The black solid line represents the true data, whereas the blue dotted, green dash-dotted, and magenta broken lines represent the RLT predictions obtained from the models identified by Strategies \#1--\#3, respectively. The model derived from Strategy \#3 achieved the highest prediction accuracy.
